A Theoretical Study of Aqueous Humor Secretion Based on a Continuum Model Coupling Electrochemical and Fluid-Dynamical Transmembrane Mechanisms

Intraocular pressure, resulting from the balance of aqueous humor (AH) production and drainage, is the only approved treatable risk factor in glaucoma. AH production is determined by the concurrent function of ionic pumps and aquaporins in the ciliary processes but their individual contribution is difficult to characterize experimentally. In this work, we propose a novel unified modeling and computational framework for the finite element simulation of the role of the main ionic pumps involved in AH secretion, namely, the sodium potassium pump, the calcium-sodium pump, the anion channel and the hydrogenate-sodium pump. The theoretical model is developed at the cellular scale and is based on the coupling between electrochemical and fluid-dynamical transmembrane mechanisms characterized by a novel description of the electric pressure exerted by the ions on the intrachannel fluid that includes electrochemical and osmotic corrections. Considering a realistic geometry of the ionic pumps, the proposed model is demonstrated to correctly predict their functionality as a function of (1) the permanent electric charge density over the channel pump surface; (2) the osmotic gradient coefficient; (3) the stoichiometric ratio between the ionic pump currents enforced at the inlet and outlet sections of the channel. In particular, theoretical predictions of the transepithelial membrane potential for each simulated pump/channel allow us to perform a first significant model comparison with experimental data for monkeys. This is a significant step for future multidisciplinary studies on the action of molecules on AH production.

==> CaNapump.tex <==
\begin{tikzpicture}
		%\draw [help lines] (-1,-1) grid (4,2);	
		\draw[thick] (-1,1.75) arc (-180:-90:1 and 0.75);
		\draw[thick] (0,1)	-- (3,1);
		\draw[thick] (4,1.75) arc (0:-90:1 and 0.75);
		\draw[thick] (-1,-0.75) arc (180:90:1 and 0.75);
		\draw[thick] (0,0)	-- (3,0);
		\draw[thick] (4,-0.75) arc (0:90:1 and 0.75);
		\node[] at (-4,0.5) {intracellular}; 
		\node[] at (-4,0.1) {space}; 
		\node[] at (6.5,0.5) {extracellular};
		\node[] at (6.5,0.1) {space}; 
		\node[] at (1.5,1.5) {membrane};		
		%% Sodium arrows
		\draw[fill] (2.8,0.85) -- (3.3,0.85) -- (3.3,0.75) -- (2.8,0.75)
		-- (2.8,0.7) -- (2.7,0.8) -- (2.8,0.9) -- (2.8,0.85) -- cycle;
		\draw[fill] (2.8,0.55) -- (3.3,0.55) -- (3.3,0.45) -- (2.8,0.45)
		-- (2.8,0.4) -- (2.7,0.5) -- (2.8,0.6) -- (2.8,0.55) -- cycle;
		\draw[fill] (2.8,0.25) -- (3.3,0.25) -- (3.3,0.15) -- (2.8,0.15)
		-- (2.8,0.1) -- (2.7,0.2) -- (2.8,0.3) -- (2.8,0.25) -- cycle;		
		\node[] at (3.8,0.55) {$\mathbf{Na}^+$};
		%% Calcium arrow
		\draw[fill] (0.2,0.45) -- (-0.3,0.45) -- (-0.3,0.55) -- (0.2,0.55)		
		-- (0.2,0.6) -- (0.3,0.5) -- (0.2,0.4) -- (0.2,0.45) -- cycle;
		\node[] at (-0.9,0.55) {$\mathbf{Ca}^{++}$};
\end{tikzpicture}	


==> HNaClHCO3pump.tex <==
		\centering
		\begin{tikzpicture}
		%\draw [help lines] (-1,-1) grid (4,2);	
		\node[] at (-4,-0.8) {intracellular}; 
		\node[] at (-4,-1.2) {space}; 
		\node[] at (6.5,-0.8) {extracellular};
		\node[] at (6.5,-1.2) {space}; 
%		\node[] at (1.5,1.5) {HCO$_3^-$ - Cl$^-$ pump};
		\node[] at (1.5,1.5) {membrane};
%		\node[] at (1.5,-1.5) {H$^+$ - Na$^+$ pump};
		\node[] at (1.5,-1.5) {membrane};
		%\node[] at (-4.5,0) {CO$_2$ + H$_2$O $\rightleftarrows$ H$_2$CO$_3$};
		%\node[] at (-4.5,-2) {H$_2$CO$_3$ $\rightleftarrows$ HCO$_3^-$ + H$^+$};		
		%%% HCO3 - Cl pump
		\draw[thick] (-1,1.75) arc (-180:-90:1 and 0.75);
		\draw[thick] (0,1)	-- (3,1);
		\draw[thick] (4,1.75) arc (0:-90:1 and 0.75);
		\draw[thick] (-1,-0.75) arc (180:90:1 and 0.75);
		\draw[thick] (0,0)	-- (3,0);
		\draw[thick] (4,-0.75) arc (0:90:1 and 0.75);		
		%% Chloride arrow
		\draw[fill] (2.8,0.55) -- (3.3,0.55) -- (3.3,0.45) -- (2.8,0.45)
		-- (2.8,0.4) -- (2.7,0.5) -- (2.8,0.6) -- (2.8,0.55) -- cycle;
		\node[] at (3.75,0.55) {$\mathbf{Cl}^-$};
		%% Carbonate arrow
		\draw[fill] (0.2,0.45) -- (-0.3,0.45) -- (-0.3,0.55) -- (0.2,0.55)		
		-- (0.2,0.6) -- (0.3,0.5) -- (0.2,0.4) -- (0.2,0.45) -- cycle;
		\node[] at (-0.9,0.55) {$\mathbf{HCO}_3^-$};
		%%% H - Na pump
		\draw[thick] (-1,-1.25) arc (-180:-90:1 and 0.75);
		\draw[thick] (0,-2)	-- (3,-2);
		\draw[thick] (4,-1.25) arc (0:-90:1 and 0.75);
		\draw[thick] (-1,-3.75) arc (180:90:1 and 0.75);
		\draw[thick] (0,-3)	-- (3,-3);
		\draw[thick] (4,-3.75) arc (0:90:1 and 0.75);		
		%% Chloride arrow
		\draw[fill] (2.8,-2.45) -- (3.3,-2.45) -- (3.3,-2.55) -- (2.8,-2.55)
		-- (2.8,-2.6) -- (2.7,-2.5) -- (2.8,-2.4) -- (2.8,-2.45) -- cycle;
		\node[] at (3.8,-2.45) {$\mathbf{Na}^+$};
		%% Carbonate arrow
		\draw[fill] (0.2,-2.55) -- (-0.3,-2.55) -- (-0.3,-2.45) -- (0.2,-2.45)		
		-- (0.2,-2.4) -- (0.3,-2.5) -- (0.2,-2.6) -- (0.2,-2.55) -- cycle;
		\node[] at (-0.9,-2.45) {$\mathbf{H}^+$};
		\end{tikzpicture}
% 		\caption{Anionic pump and exchange between Na$^+$ and H$^+$.}
% 		\label{ClHCO3HNapump}


==> KNapump.tex <==
\begin{tikzpicture}
		%\draw [help lines] (-1,-1) grid (4,2);	
		\draw[thick] (-1,1.75) arc (-180:-90:1 and 0.75);
		\draw[thick] (0,1)	-- (3,1);
		\draw[thick] (4,1.75) arc (0:-90:1 and 0.75);
		\draw[thick] (-1,-0.75) arc (180:90:1 and 0.75);
		\draw[thick] (0,0)	-- (3,0);
		\draw[thick] (4,-0.75) arc (0:90:1 and 0.75);
		\node[] at (-4,0.5) {intracellular}; 
		\node[] at (-4,0.1) {space}; 
		\node[] at (6.5,0.5) {extracellular};
		\node[] at (6.5,0.1) {space}; 
		\node[] at (1.5,1.5) {membrane};		
		%% Potassium arrows
		\draw[fill] (2.8,0.7) -- (3.3,0.7) -- (3.3,0.6) -- (2.8,0.6)
		-- (2.8,0.55) -- (2.7,0.65) -- (2.8,0.75) -- (2.8,0.7) -- cycle;
		\draw[fill] (2.8,0.4) -- (3.3,0.4) -- (3.3,0.3) -- (2.8,0.3)
		-- (2.8,0.25) -- (2.7,0.35) -- (2.8,0.45) -- (2.8,0.4) -- cycle;		
		\node[] at (3.7,0.55) {$\mathbf{K}^+$};
		%% Sodium arrows
		\draw [fill](0.2,0.75) -- (-0.3,0.75) -- (-0.3,0.85) -- (0.2,0.85)
		-- (0.2,0.9) -- (0.3,0.8) -- (0.2,0.7) -- (0.2,0.75) -- cycle;
		\draw[fill] (0.2,0.45) -- (-0.3,0.45) -- (-0.3,0.55) -- (0.2,0.55)		
		-- (0.2,0.6) -- (0.3,0.5) -- (0.2,0.4) -- (0.2,0.45) -- cycle;
		\draw[fill] (0.2,0.15) -- (-0.3,0.15) -- (-0.3,0.25) -- (0.2,0.25)
		-- (0.2,0.3) -- (0.3,0.2) -- (0.2,0.1) -- (0.2,0.15) -- cycle;
		\node[] at (-0.9,0.55) {$\mathbf{Na}^+$};
\end{tikzpicture}


==> bordo_mech.tex <==
\begin{tikzpicture}
	%\draw[help lines] (-4,-2) grid (5,2);
	%% Geometry 
	\draw[very thick] (-4,-2) -- (5,-2)
		-- (5,2) -- (-4,2) -- cycle;
	\draw[dashed, thick] (-4,-1) -- (-2,-1)
		-- (-1,-0.5) -- (2,-0.5) -- (3,-1) -- (5,-1);
	\draw[dashed, thick] (-4,1) -- (-2,1)
		-- (-1,0.5) -- (2,0.5) -- (3,1) -- (5,1);	
	\draw[dotted] (-2,-2) -- (-2,2);
	\draw[dotted] (3,-2) -- (3,2);
	%% Arrows - normal
	\draw[thick,->] (-4,0) -- (-5,0); \node[above] at (-4.7,0) {$\underline{n}$};
	\draw[thick,->] (5,0) -- (6,0); \node[above] at (5.7,0) {$\underline{n}$};
	\draw[thick,->] (0.5,2) -- (0.5,3); \node[right] at (0.5,2.8) {$\underline{n}$};
	\draw[thick,->] (0.5,-2) -- (0.5,-3); \node[right] at (0.5,-2.8) {$\underline{n}$};
	\draw[thick,<-] (0.5,1) -- (0.5,0.5); \node[right] at (0.5,0.8) {\footnotesize $\underline{n}$};
	\draw[thick,<-] (0.5,-1) -- (0.5,-0.5); \node[right] at (0.5,-0.8) {\footnotesize $\underline{n}$};
	%% Labels
	\node[above] at (3.2,2.2) {\LARGE $\boldsymbol{\Omega}$};
	\node[below] at (-3,1) {\scriptsize$\boldsymbol{\Omega}_{INT}$};
	\node[below] at (4,1) {\scriptsize$\boldsymbol{\Omega}_{INT}$};
	\node[below] at (1.5,0.5) {\scriptsize$\boldsymbol{\Omega}_{INT}$};
	%
	\node[left] at (-4,1.8) {\textbf{sideA}};	
	\node[left] at (-4,-0.7) {\scriptsize{sideA$_{INT}$}};
	\node[right] at (5,1.8) {\textbf{sideB}};	
	\node[right] at (5,-0.7) {\scriptsize{sideB$_{INT}$}};	
	%
	\node[above] at (-0.8,2) {$\Gamma_{LAT}$};
	\node[below] at (-0.8,-2) {$\Gamma_{LAT}$};
	\node[above] at (-0.5,0.5) {\scriptsize{$\Gamma_{LAT_{INT}}$}};	
	\node[below] at (-0.5,-0.5) {\scriptsize{$\Gamma_{LAT_{INT}}$}};
	%
	\node[above] at (-3,1) {\tiny{$\Gamma_{LAT_{INT}^{sideA}}$}};		
	\node[below] at (-3,-1) {\tiny{$\Gamma_{LAT_{INT}^{sideA}}$}};
	\node[above] at (4,1) {\tiny{$\Gamma_{LAT_{INT}^{sideB}}$}};	
	\node[below] at (4,-1) {\tiny{$\Gamma_{LAT_{INT}^{sideB}}$}};
\end{tikzpicture}


==> channel_2d.tex <==
\begin{tikzpicture}[scale=0.8]
\draw[help lines] (-4,-2) grid (5,2);
%% Geometry 
\draw[very thick,fill=cyan] (-5,-2) -- (5,-2)
	-- (5,2) -- (-5,2) -- cycle;
\draw[thick,fill=red] (-5,2) -- (5,2)
	-- (5,2.8) -- (-5,2.8) -- cycle;
\draw[thick,fill=red] (-5,-2) -- (5,-2)
-- (5,-2.8) -- (-5,-2.8) -- cycle;
\draw[thick,->] (5,0.5) -- (6.5,0.5); 
%% Labels
\node[] at (4,-1.2) {\large $\Omega$};
\node[] at (0,0) {\large \textbf{Ion Channel}};
\node[] at (0,2.4) {\textbf{membrane lipid bilayer}};
\node[] at (0,-2.4) {\textbf{membrane lipid bilayer}};
\node[] at (-7,2.5) {\textbf{intracellular}};
\node[] at (-7,2) {\textbf{region}};
\node[] at (7,2.5) {\textbf{extracellular}};
\node[] at (7,2) {\textbf{region}};
\node[above] at (6,0.5) {$\un$};
%% Boundary condition
\node[] at (-6,-0.5) {\textbf{sideA}};
\node[] at (6,-0.5) {\textbf{sideB}};
\node[] at (-3.5,1.7) {$\Gamma_{LAT}$};
\node[] at (-3.5,-1.7) {$\Gamma_{LAT}$};
\end{tikzpicture}

==> channel_3d.tex <==
\begin{tikzpicture}[scale=1.5]
%\draw[help lines] (-4,-2) grid (5,2);
\def\l{1.3}
\draw[dashed, fill=white!85!black] (3,\l+1) -- (3,-\l-1)
		-- (-2,-\l-1) -- (-2,\l+1) -- cycle;
%% Geometry 
\fill[white!40!red] (-2,\l) -- (3,\l) -- (3,1) -- (-2,1)-- cycle;
\fill[white!40!red] (-2,-\l) -- (3,-\l) -- (3,-1) -- (-2,-1)-- cycle;
\draw[dashed,fill=white!40!red] (3,\l) arc (-270:-90:0.9 and \l); 
\fill[white!40!cyan] (-2,1) -- (3,1) -- (3,-1) -- (-2,-1) -- cycle;
\draw (-2,1) -- (3,1);
\draw (-2,-1) -- (3,-1);
\draw[fill=white!40!red] (-2,\l) arc (-270:-90:0.9 and \l); 
\draw (-2,\l) -- (3,\l);
\draw (-2,-\l) -- (3,-\l);
%
\draw[fill=white!40!cyan] (-2,1) arc (-270:-90:0.6 and 1); 
\draw[dashed,fill=white!40!cyan] (3,1) arc (-270:-90:0.6 and 1);
\draw[dashed] (3,\l) arc (-270:-90:0.9 and \l);
%\draw[dashed] (-2,1) arc (90:-90:0.6 and 1);
%\draw[dashed] (-2,\l) arc (90:-90:0.9 and \l); 
\draw[thick,->] (3,0) -- (3.5,0);
\draw[thick,->] (-2,0) -- (-2.5,0);
%\draw[dashed] (3,1) arc (90:-90:0.6 and 1); 
%\draw[dashed] (3,\l) arc (90:-90:0.9 and \l);
\draw[dashed] (3,\l+1) -- (3,-\l-1)
		-- (-2,-\l-1) -- (-2,\l+1) -- cycle;
%% Labels
\node[] at (2.1,-0.8) {\large $\Omega$};
\node[] at (0.3,0) {\large \textbf{Ion Channel}};
\node[] at (0.3,1.15) {\scriptsize \textbf{membrane lipid bilayer}};
\node[] at (0.3,-1.15) {\scriptsize \textbf{membrane lipid bilayer}};
\node[above] at (-3.8,1.5) {\textbf{intracellular}};
\node[below] at (-3.8,1.5) {\textbf{region}};
\node[above] at (4.8,1.5) {\textbf{extracellular}};
\node[below] at (4.8,1.5) {\textbf{region}};
\node[above] at (3.3,0) {$\un$};
\node[above] at (-2.3,0) {$\un$};
%%% Boundary condition
\node[] at (-3.3,-0.7) {\textbf{sideA}};
\node[right] at (3,-0.7) {\textbf{sideB}};
\node[below] at (-1.3,1) {\small $\Gamma_{LAT}$};
\node[above] at (-1.3,-1) {\small $\Gamma_{LAT}$};
\end{tikzpicture}

==> ionic_channel.tex <==
\begin{tikzpicture}
%\draw [help lines] (-4,-6) grid (5,5);
\def\xR{7}
\def\xL{-6}
%%% STRUCTURE
\draw[thick] (\xL,5) -- (0,5) -- (0,3)
	-- (1,3) -- (1,5) -- (\xR,5)
	-- (\xR,4);
\draw[thick] (\xR,2.5) -- (\xR,1);
\draw[thick] (\xR,0) -- (\xR,-1);
\draw[thick] (\xR,-2) -- (\xR,-3.5);
\draw[thick] (\xR,-5) -- (\xR,-6) -- (1,-6)
	-- (1,-4) -- (0,-4) -- (0,-6)
	-- (\xL,-6) -- (\xL,-5);
\draw[thick] (\xL,-3.5) -- (\xL,-2.5);
\draw[thick] (\xL,-1.5) -- (\xL,-0.5);
\draw[thick] (\xL,0.5) -- (\xL,1.5);
\draw[thick] (\xL,4) -- (\xL,5);
\draw[thick] (0,2) -- (1,2)
	-- (1,0) -- (0,0) -- cycle;
\draw[thick] (0,-1) -- (1,-1)
	-- (1,-3) -- (0,-3) -- cycle;
%%% DESIGNING PUMPS
\draw[thick, fill=green] (\xL+0.25,3.375) arc (0:360:0.25 and 0.625);
\draw[thick, fill=green] (\xL+0.25,2.125) arc (0:360:0.25 and 0.625);
\draw[thick, fill=blue] (\xL+0.25,0) arc (0:360:0.25 and 0.5);
\draw[thick, fill=violet] (\xL+0.25,-2) arc (0:360:0.25 and 0.5);
\draw[thick, fill=black] (\xL+0.25,-4.25) arc (0:360:0.25 and 0.75);
\draw[thick, fill=violet] (\xR+0.25,-4.25) arc (0:360:0.25 and 0.75);
\draw[thick, fill=black] (\xR+0.25,3.25) arc (0:360:0.25 and 0.75);
\draw[thick] (\xR-0.75,-2) -- (\xR+0.75,-2);
\draw[thick] (\xR-0.75,-1) -- (\xR+0.75,-1);
\draw[thick] (\xR-0.75,0) -- (\xR+0.75,0);
\draw[thick] (\xR-0.75,1) -- (\xR+0.75,1);
%%% ARROWS
% central
\draw[ultra thick,<->] (-0.5,-3.8) -- (1.5,-3.8);
\node[] at (0.6,-3.5) {Cl$^-$};
\draw[ultra thick,<->] (-0.5,-0.8) -- (1.5,-0.8);
\node[] at (0.6,-0.5) {K$^+$};
\draw[ultra thick,<->] (-0.5,2.2) -- (1.5,2.2);
\node[] at (0.6,2.5) {Na$^+$};
% left
\draw[ultra thick,->] (\xL-1,4) -- (\xL+1,4);
\node[] at (\xL-1.5,4) {Na$^+$};
\draw[ultra thick,->] (\xL-1,2.75) -- (\xL+1,2.75);
\node[] at (\xL-1.5,2.75) {K$^+$};
\draw[ultra thick,->] (\xL-1,1.5) -- (\xL+1,1.5);
\node[] at (\xL-1.5,1.5) {2 Cl$^-$};
\draw[ultra thick,<-] (\xL-1,0.5) -- (\xL+1,0.5);
\node[] at (\xL+1.5,0.5) {H$^+$};
\draw[ultra thick,->] (\xL-1,-0.5) -- (\xL+1,-0.5);
\node[] at (\xL-1.5,-0.5) {Na$^+$};
\draw[ultra thick,->] (\xL-1,-1.5) -- (\xL+1,-1.5);
\node[] at (\xL-1.5,-1.5) {Cl$^-$};
\draw[ultra thick,<-] (\xL-1,-2.5) -- (\xL+1,-2.5);
\node[] at (\xL+1.8,-2.5) {HCO$_3^-$};
\draw[ultra thick,->] (\xL-1,-3.5) -- (\xL+1,-3.5);
\node[] at (\xL-1.5,-3.5) {K$^+$};
\draw[ultra thick,<-] (\xL-1,-5) -- (\xL+1,-5);
\node[] at (\xL+1.5,-5) {Na$^+$};
% right
\draw[ultra thick,->] (\xR-1,4) -- (\xR+1,4);
\node[] at (\xR-1.5,4) {Na$^+$};
\draw[ultra thick,<-] (\xR-1,2.5) -- (\xR+1,2.5);
\node[] at (\xR+1.5,2.5) {K$^+$};
\draw[ultra thick,->] (\xR-1.25,0.5) -- (\xR+1.25,0.5);
\node[] at (\xR-1.75,0.5) {Cl$^-$};
\draw[ultra thick,->] (\xR-1.25,-1.5) -- (\xR+1.25,-1.5);
\node[] at (\xR-1.75,-1.5) {K$^+$};
\draw[ultra thick,<-] (\xR-1,-3.5) -- (\xR+1,-3.5);
\node[] at (\xR+1.5,-3.5) {Cl$^-$};
\draw[ultra thick,->] (\xR-1,-5) -- (\xR+1,-5);
\node[] at (\xR-1.8,-5) {HCO$_3^-$};
%%% Formula
% left
\node[draw] at (-2.5,1.2) {$\mathbf{CO_2 + H_2O \leftrightarrows H_2CO_3}$};
\node[draw] at (-2.7,-1) {$\mathbf{H_2CO_3 \leftrightarrows H^+ + HCO_3^-}$};
% right
\node[draw] at (3.5,1.5) {$\mathbf{CO_2 + H_2O \leftrightarrows H_2CO_3}$};
\node[draw] at (3.5,-2.7) {$\mathbf{H_2CO_3 \leftrightarrows H^+ + HCO_3^-}$};
\end{tikzpicture}


==> ionic_channel_2.tex <==
\begin{tikzpicture}
%\draw [help lines] (-4,-1) grid (4,5);
\def\xl{7}
\def\H{\xl+\xl/6}
\def\h{\xl/2}

%%% STRUCTURE
% cells
\draw[thick] (0-\xl/2,0) -- (0+\xl/2,0)
	-- (\xl/2,\h) -- (\xl/3+0.2,\h);
\draw[thick] (0+\xl/3,\h) -- (0.1,\h);
\draw[thick] (0-\xl/3,\h) -- (-0.1,\h);
\draw[thick] (0-\xl/3-0.2,\h) -- (0-\xl/2,\h)
	-- (0-\xl/2,0);
\draw[thick] (-\xl/3-0.2,\h+\xl/6) -- (-\xl/2,\h+\xl/6) 
	-- (-\xl/2,\H) -- (-\xl/6,\H);
\draw[thick] (-\xl/6+0.2,\H) -- (\xl/6-0.2,\H);
\draw[thick] (\xl/6,\H) -- (\xl/2,\H)
	-- (0+\xl/2,\h+\xl/6) -- (\xl/3+0.2,\h+\xl/6);
\draw[thick] (-\xl/3,\h+\xl/6) -- (-0.1,\h+\xl/6);
\draw[thick] (\xl/3,\h+\xl/6) -- (0.1,\h+\xl/6);
% channels
\draw[thick] (0-\xl/3,\h) -- (0-\xl/3,\h+\xl/6);
\draw[thick] (0-\xl/3-0.2,\h) -- (0-\xl/3-0.2,\h+\xl/6);
\draw[thick] (0+\xl/3,\h) -- (0+\xl/3,\h+\xl/6);
\draw[thick] (0+\xl/3+0.2,\h) -- (0+\xl/3+0.2,\h+\xl/6);
\draw[thick] (0.1,\h) -- (0.1,\h+\xl/6);
\draw[thick] (-0.1,\h) -- (-0.1,\h+\xl/6);

%%% LABELS
\node[below,draw] at (0,-1) {\textbf{Ciliary stroma}};
\node[above,draw] at (0,\H+1) {\textbf{Aqueous fluid}};
\node[left,draw] at (-\xl/2,\H-\h/2) {\footnotesize \textbf{Non-pigmented cell}};
\node[left,draw] at (-\xl/2,\h/2) {\footnotesize \textbf{Pigmented cell}};

%%% DESIGNING PUMPS
% npe pumps
\draw[thick,fill=red] (-\xl/3-0.2,\H) ellipse (0.3 and 0.15);
\draw[thick,fill=blue] (\xl/3+0.2,\H) ellipse (0.3 and 0.15);
\draw[thick,fill=green] (0,\H) ellipse (0.3 and 0.15);
\draw[thick] (\xl/6,\H-0.3) -- (\xl/6,\H+0.3);
\draw[thick] (\xl/6-0.2,\H-0.3) -- (\xl/6-0.2,\H+0.3);
\draw[thick] (-\xl/6,\H-0.3) -- (-\xl/6,\H+0.3);
\draw[thick] (-\xl/6+0.2,\H-0.3) -- (-\xl/6+0.2,\H+0.3);
% pe pumps
\draw[thick,fill=red] (-\xl/3-0.2,0) ellipse (0.3 and 0.15);
\draw[thick,fill=blue] (\xl/3+0.2,0) ellipse (0.3 and 0.15);
\draw[thick,fill=black] (-\xl/7,0) ellipse (0.3 and 0.15);
\draw[thick,fill=white] (\xl/8+0.3,0) ellipse (0.3 and 0.15);
\draw[thick,fill=white] (\xl/8-0.3,0) ellipse (0.3 and 0.15);

%%% ARROWS
%up
\draw[very thick,->] (\xl/6-0.1,\H-0.45) -- (\xl/6-0.1,\H+0.45);
	\node[below] at (\xl/6-0.1,\H-0.45) {\scriptsize Cl$^-$};
\draw[very thick,->] (-\xl/6+0.1,\H-0.45) -- (-\xl/6+0.1,\H+0.45);
	\node[below] at (-\xl/6+0.1,\H-0.45) {\scriptsize K$^+$};
\draw[very thick,<-] (-\xl/3-0.5,\H-0.45) -- (-\xl/3-0.5,\H+0.45);
	\node[above] at (-\xl/3-0.5,\H+0.45) {\scriptsize K$^+$};
\draw[very thick,->] (-\xl/3+0.1,\H-0.45) -- (-\xl/3+0.1,\H+0.45);
	\node[below] at (-\xl/3+0.1,\H-0.45) {\scriptsize Na$^+$};
\draw[very thick,->] (\xl/3-0.1,\H-0.45) -- (\xl/3-0.1,\H+0.45);
	\node[below] at (\xl/3-0.1,\H-0.45) {\scriptsize HCO$_3^-$};
\draw[very thick,<-] (\xl/3+0.5,\H-0.45) -- (\xl/3+0.5,\H+0.45);
	\node[above] at (\xl/3+0.5,\H+0.45) {\scriptsize Cl$^-$};
\draw[very thick,<-] (0.3,\H-0.45) -- (0.3,\H+0.45);
	\node[above] at (0.3,\H+0.45) {\scriptsize Na$^+$};
\draw[very thick,->] (-0.3,\H-0.45) -- (-0.3,\H+0.45);
	\node[below] at (-0.2,\H-0.45) {\scriptsize Ca$^{++}$};

% central
\draw[very thick,<->] (-\xl/3-0.1,\h-0.2) -- (-\xl/3-0.1,\h+\xl/6+0.2);
	\node[right] at (-\xl/3-0.1,\h+\xl/12) {\scriptsize Na$^+$};
\draw[very thick,<->] (\xl/3+0.1,\h-0.2) -- (\xl/3+0.1,\h+\xl/6+0.2);
	\node[right] at (\xl/3+0.1,\h+\xl/12) {\scriptsize Cl$^-$};
\draw[very thick,<->] (0,\h-0.2) -- (0,\h+\xl/6+0.2);
	\node[right] at (0,\h+\xl/12) {\scriptsize K$^+$};
% down
\draw[very thick,->] (-\xl/3-0.5,-0.45) -- (-\xl/3-0.5,0.45);
	\node[below] at (-\xl/3-0.5,-0.45) {\scriptsize K$^+$};
\draw[very thick,<-] (-\xl/3+0.1,-0.45) -- (-\xl/3+0.1,0.45);
	\node[above] at (-\xl/3+0.1,0.45) {\scriptsize Na$^+$};
\draw[very thick,->] (-\xl/7-0.3,-0.45) -- (-\xl/7-0.3,0.45);
	\node[below] at (-\xl/7-0.3,-0.45) {\scriptsize Na$^+$};
\draw[very thick,<-] (-\xl/7+0.3,-0.45) -- (-\xl/7+0.3,0.45);
	\node[above] at (-\xl/7+0.3,0.45) {\scriptsize H$^+$};
\draw[very thick,->] (\xl/8-0.6,-0.45) -- (\xl/8-0.6,0.45);
	\node[below] at (\xl/8-0.6,-0.45) {\scriptsize Na$^+$};
\draw[very thick,->] (\xl/8,-0.45) -- (\xl/8,0.45);
	\node[below] at (\xl/8,-0.45) {\scriptsize K$^+$};
\draw[very thick,->] (\xl/8+0.6,-0.45) -- (\xl/8+0.6,0.45);
	\node[below] at (\xl/8+0.8,-0.45) {\scriptsize 2 Cl$^-$};
\draw[very thick,<-] (\xl/3-0.1,-0.45) -- (\xl/3-0.1,0.45);
	\node[above] at (\xl/3-0.1,0.45) {\scriptsize HCO$_3^-$};
\draw[very thick,->] (\xl/3+0.5,-0.45) -- (\xl/3+0.5,0.45);
	\node[below] at (\xl/3+0.5,-0.45) {\scriptsize Cl$^-$};

%%%% FORMULA
%% up
\node[draw,above] at (0,3*\h/5) {\footnotesize $\mathbf{CO_2 + H_2O \leftrightarrows H_2CO_3}$};
\node[draw,below] at (0,3*\h/5) {\footnotesize $\mathbf{H_2CO_3 \leftrightarrows H^+ + HCO_3^-}$};
%% down
\node[draw,above] at (0,\H-3*\h/5) {\footnotesize $\mathbf{CO_2 + H_2O \leftrightarrows H_2CO_3}$};
\node[draw,below] at (0,\H-3*\h/5) {\footnotesize $\mathbf{H_2CO_3 \leftrightarrows H^+ + HCO_3^-}$};
\end{tikzpicture}

